Reducing Marketplace Interference Bias Via Shadow Prices

Marketplace companies rely heavily on experimentation when making changes to the design or operation of their platforms. The workhorse of experimentation is the randomized controlled trial (RCT), or A/B test, in which users are randomly assigned to treatment or control groups. However, marketplace interference causes the Stable Unit Treatment Value Assumption (SUTVA) to be violated, leading to bias in the standard RCT metric. In this work, we propose techniques for platforms to run standard RCTs and still obtain meaningful estimates despite the presence of marketplace interference. We specifically consider a generalized matching setting, in which the platform explicitly matches supply with demand via a linear programming algorithm. Our first proposal is for the platform to estimate the value of global treatment and global control via optimization. We prove that this approach is unbiased in the fluid limit. Our second proposal is to compare the average shadow price of the treatment and control groups rather than the total value accrued by each group. We prove that this technique corresponds to the correct first-order approximation (in a Taylor series sense) of the value function of interest even in a finite-size system. We then use this result to prove that, under reasonable assumptions, our estimator is less biased than the RCT estimator. At the heart of our result is the idea that it is relatively easy to model interference in matching-driven marketplaces since, in such markets, the platform mediates the spillover.

==> 3a-matching-graph-bipartite.tex <==
\begin{tikzpicture}[
    thick,
    >=stealth'
  ]
    % Demand intents
    \coordinate[label={[align=center]above:{$n_d$ types\\of demand}}](DEMAND_LABEL) at (0, 4.5);
    % Demand
    \node [circle,draw,fill=white,minimum size=20,label={}] (D1) at (0,4) {};
    \node [circle,draw,fill=white,minimum size=20] (D2) at (0,3) {};
    \node [circle,draw,fill=white,minimum size=20,label={left:$d_i$}] (Di) at (0,2) {$i$};
    
    % Supply
    \coordinate[label={[align=center]above:{$n_s$ types\\of supply}}](SUPPLY_LABEL) at (3, 4);
    \node [circle,draw,fill=white,minimum size=20,label={}] (S1) at (3,3.5) {};
    \node [circle,draw,fill=white,minimum size=20,label={right:$s_j$}] (Sj) at (3,2.5) {$j$};
    % Matching
    \draw[dashed] (D1) -- (S1);
    \draw[dashed] (D1) -- (Sj);
    \draw[dashed] (D2) -- (S1);
    \draw[dashed] (D2) -- (Sj);
    \draw[dashed] (Di) -- (S1);
    \draw[dashed] (Di) -- (Sj);
    \coordinate[label={[label distance=0mm]below:$v_{ij}$}] (DS_MID) at ($(Di)!0.5!(Sj)$);
    \draw [decorate,decoration = {brace,mirror}] (-0.5,1.4) --  (0.5,1.4);
    \coordinate[label={below:$\mathcal{U}_d$}]() at (0, 1.3);
    \draw [decorate,decoration = {brace,mirror}] (2.5,1.4) --  (3.5,1.4);
    \coordinate[label={below:$\mathcal{U}_s$}]() at (3, 1.3);
  
\end{tikzpicture}

==> 3b-matching-graph-general.tex <==
\begin{tikzpicture}[
    thick,
    >=stealth'
  ]
    % Demand intents
    \coordinate[label={[align=center]above:{$n_d$ types\\of demand}}](DEMAND_LABEL) at (0, 4.5);
    % Demand
    \node [circle,draw,fill=white,minimum size=20,label={}] (D1) at (0,4) {};
    \node [circle,draw,fill=white,minimum size=20] (D2) at (0,3) {};
    \node [circle,draw,fill=white,minimum size=20,label={left:$d_i$}] (Di) at (0,2) {$i$};
    
    % Supply
    \coordinate[label={[align=center]above:{$n_s$ types\\of supply}}](SUPPLY_LABEL) at (7, 4);
    \node [circle,draw,fill=white,minimum size=20,label={}] (S1) at (7,3.5) {};
    \node [circle,draw,fill=white,minimum size=20,label={right:$s_j$}] (Sj) at (7,2.5) {$j$};

    % Intermediate
    \node [circle,draw,fill=white,minimum size=20,label={}] (I1) at (2.5,2.5) {};
    \node [circle,draw,fill=white,minimum size=20,label={}] (I2) at (2.5,3.5) {};
    \node [circle,draw,fill=white,minimum size=20,label={}] (I3) at (4.5,2) {};
    \node [circle,draw,fill=white,minimum size=20,label={}] (I4) at (4.5,3) {};
    \node [circle,draw,fill=white,minimum size=20,label={}] (I5) at (4.5,4) {};
    
    % Edges
    \draw[dashed, <-] (D1) -- (I1);
    \draw[dashed, <-] (D1) -- (I2);
    \draw[dashed, <-] (D2) -- (I1);
    \draw[dashed, <-] (D2) -- (I2);
    \draw[dashed, <-] (Di) -- (I1);
    \draw[dashed, <-] (Di) -- (I2);
    \draw[dashed, <-] (D1) -- (I5);
    \draw[dashed, <-] (Di) -- (I3);
    \draw[dashed, <-] (I1) -- (I3);
    \draw[dashed, <-] (I1) -- (I4);

    \draw[dashed, <-] (I2) -- (I4);
    \draw[dashed, <-] (I2) -- (I5);
    \draw[dashed, <-] (I3) -- (S1);
    \draw[dashed, <-] (I4) -- (S1);
    \draw[dashed, <-] (I5) -- (S1);
    \draw[dashed, <-] (I3) -- (Sj);
    \draw[dashed, <-] (I4) -- (Sj);
    \draw[dashed, <-] (I5) -- (Sj);

    \draw [decorate,decoration = {brace,mirror}] (-0.5,1.4) --  (0.5,1.4);
    \coordinate[label={below:$\mathcal{U}_d$}]() at (0, 1.3);
    \draw [decorate,decoration = {brace,mirror}] (2,1.4) --  (5,1.4);
    \coordinate[label={below:$\mathcal{U}_*$}]() at (3.5, 1.3);
    \draw [decorate,decoration = {brace,mirror}] (6.5,1.4) --  (7.5,1.4);
    \coordinate[label={below:$\mathcal{U}_s$}]() at (7, 1.3);
  
\end{tikzpicture}

==> 4a-example-setup.tex <==
\begin{tikzpicture}[
    thick,
    >=stealth'
  ]
    % Demand
    \coordinate[label={[align=right]left:{\footnotesize Control:\\\footnotesize$\lambda_1=1.5$}}]() at (0.6, 3.5);
    \coordinate[label={[align=right]left:{\footnotesize Treatment:\\\footnotesize$\lambda_1+\beta=5.5$}}]() at (0.6, 1.5);
    \node [circle,draw,fill=white,minimum size=20,label={}] (D1) at (0,2.5) {};
    % Supply
    \draw [decorate,decoration = {brace,mirror}] (3.5,-0.3) --  (3.5,5.3);
    \coordinate[label={[align=left]right:{\footnotesize 6 supply\\\footnotesize types,\\\footnotesize$\bm\pi=\bm1$}}](SUPPLY_LABEL) at (3.6, 2.5);
    \node [circle,draw,fill=white,minimum size=20] (S1) at (3,5) {};
    \node [circle,draw,fill=white,minimum size=20] (S2) at (3,4) {};
    \node [circle,draw,fill=white,minimum size=20] (S3) at (3,3) {};
    \node [circle,draw,fill=white,minimum size=20] (S4) at (3,2) {};
    \node [circle,draw,fill=white,minimum size=20] (S5) at (3,1) {};
    \node [circle,draw,fill=white,minimum size=20] (S6) at (3,0) {};
    % Matching
    \draw[dashed] (D1) -- (S1);
    \draw[dashed] (D1) -- (S2);
    \draw[dashed] (D1) -- (S3);
    \draw[dashed] (D1) -- (S4);
    \draw[dashed] (D1) -- (S5);
    \draw[dashed] (D1) -- (S6);
    
    \coordinate[label={[label distance=-2mm]above left:{\scriptsize $v_{1,1}=2$}}]() at ($(D1)!0.73!(S1)$);
    \coordinate[label={[label distance=0mm]above:{\scriptsize 1}}]() at ($(D1)!0.7!(S2)$);
    \coordinate[label={[label distance=-1mm]above:{\scriptsize $\frac{1}{2}$}}]() at ($(D1)!0.7!(S3)$);
    \coordinate[label={[label distance=-1mm]above:{\scriptsize $\frac{1}{4}$}}]() at ($(D1)!0.7!(S4)$);
    \coordinate[label={[label distance=-0.75mm]above:{\scriptsize $\frac{1}{8}$}}]() at ($(D1)!0.7!(S5)$);
    \coordinate[label={[label distance=-0.5mm]above:{\scriptsize $\frac{1}{16}$}}]() at ($(D1)!0.7!(S6)$);
  
\end{tikzpicture}

==> 4b-example-function.tex <==
\begin{tikzpicture}[
    thick,
    >=stealth'
  ]
  % axis setup
  \coordinate (O) at (0,0);
  \draw[->] (-0.3,0) -- (7.1,0) coordinate[label = {below:$\lambda$}] (xmax);
  \draw[->] (0,-0.3) -- (0,5) coordinate[label = {left:}] (ymax);
  % concave function
  \draw[-] (0,0) -- (1,2);
  \draw[-] (1,2) coordinate (A) -- (2,3) coordinate (B);
  \coordinate (PSI0) at ($(A)!0.5!(B)$);
  \draw[-] (2,3) -- (3,3.5);
  \draw[-] (3,3.5) coordinate (I) -- (4,3.75) coordinate (J);
  \coordinate (EXP) at ($(I)!0.5!(J)$);
  \draw[-] (4,3.75) -- (5,3.875);
  \draw[-] (5,3.875) coordinate (E) -- (6,3.9375) coordinate (F);
  \draw[-] (6,3.9375) -- (7,3.9375) coordinate[label={225:$\Phi(\lambda, \bm{\pi})$}];
  % Treatment and control lines
  \draw[darkgray,densely dotted] (1.5,0) coordinate[label = {[label distance=0mm,align=center]below:{$\lambda_1=1.5$\\\footnotesize{(global control)}}}](CONTROL) -- (PSI0);
  % \draw[darkgray,densely dotted] (EXP) -- (3.5,0) coordinate[label = {below:$\lambda_1+\rho\beta$}];
  \coordinate (PSI1) at (5.5, 3.90625);
  \draw[darkgray,densely dotted] (5.5,0) coordinate[label = {[label distance=0mm,align=center]below:{$\lambda_1+\beta=5.5$\\\footnotesize{(global treatment)}}}] (G) -- (PSI1);
  
  \draw[Blue,densely dotted] (PSI0) -- (PSI0 -| 0,0) coordinate[label={[label distance=0mm, align=right]left:{\footnotesize$\Phi(\lambda_1,\bm\pi)=\Psi(0)$\\\footnotesize(control value)}}] (PSI0_AXIS);
  \draw[Blue,densely dotted] (PSI1) -- (PSI1 -| 0,0) coordinate[label={[label distance=0mm,align=right]left:{\footnotesize$\Phi(\lambda_1+\beta,\bm\pi)=\Psi(1)$\\\footnotesize(treatment value)}}] (PSI1_AXIS);
  % true effect
  \draw[Blue, <->] (PSI0_AXIS -| 0.5,0) -- (PSI1_AXIS -| 0.5, 0);
  \coordinate [label={[Blue,label distance=-1mm]left:$\Delta$}](DELTA) at ($(PSI0_AXIS -| 0.5,0)!0.5!(PSI1_AXIS -| 0.5, 0)$);
  
\end{tikzpicture}

==> 4c-rct-figure.tex <==
\begin{tikzpicture}[
    thick,
    >=stealth'
  ]
  % axis setup
  \coordinate (O) at (0,0);
  \draw[->] (-0.3,0) -- (7.1,0) coordinate[label = {below:$\lambda$}] (xmax);
  \draw[->] (0,-0.3) -- (0,6.5) coordinate[label = {left:}] (ymax);
  % concave function
  \draw[-] (0,0) -- (1,2);
  \draw[-] (1,2) coordinate (A) -- (2,3) coordinate (B);
  \coordinate (PSI0) at ($(A)!0.5!(B)$);
  \draw[-] (2,3) -- (3,3.5);
  \draw[-] (3,3.5) coordinate (I) -- (4,3.75) coordinate (J);
  \coordinate (EXP) at ($(I)!0.5!(J)$);
  \draw[-] (4,3.75) -- (5,3.875);
  \draw[-] (5,3.875) coordinate (E) -- (6,3.9375) coordinate (F);
  \draw[-] (6,3.9375) -- (7,3.9375) coordinate[label={225:$\Phi(\lambda, \bm{\pi})$}];
  % Treatment and control lines
  \draw[darkgray,densely dotted] (1.5,0) coordinate[label = {below:$\lambda_1$}](CONTROL) -- (PSI0);
  \draw[darkgray,densely dotted] (EXP) -- (3.5,0) coordinate[label = {below:$\lambda_1+\rho\beta$}];
  \draw[darkgray,densely dotted] (5.5,0) coordinate[label = {below:$\lambda_1+\beta$}] (G) -- (5.5,6) coordinate (H);
  \coordinate (PSI1) at (intersection of E--F and G--H);
  \draw[Blue,densely dotted] (PSI0) -- (PSI0 -| 0,0) coordinate[label={[label distance=0mm, align=right]left:{$\Phi(\lambda_1,\bm\pi)=\Psi(0)$\\\footnotesize(control actual value)}}] (PSI0_AXIS);
  \draw[Blue,densely dotted] (PSI1) -- (PSI1 -| 0,0) coordinate[label={[label distance=0mm,align=right]left:{$\Phi(\lambda_1+\beta,\bm\pi)=\Psi(1)$\\\footnotesize(treatment actual value)}}] (PSI1_AXIS);
  % true effect
  \draw[Blue, <->] (PSI0_AXIS -| 0.5,0) -- (PSI1_AXIS -| 0.5, 0);
  \coordinate [label={[Blue,label distance=-1mm]left:$\Delta$}](DELTA) at ($(PSI0_AXIS -| 0.5,0)!0.5!(PSI1_AXIS -| 0.5, 0)$);
  % Linear approximation
  \draw[OliveGreen,densely dashed] (0,0) -- ($(EXP)!-3.2cm!(0,0)$) coordinate[label={[OliveGreen]right:$\bar{v}^*\lambda$}] (PROLONG);
  % projection of linear approximation to y axis
  \coordinate (EXP_LOWER) at (intersection of CONTROL--PSI0 and O--PROLONG);
  \draw[OliveGreen, densely dotted] (EXP_LOWER) -- (EXP_LOWER -| 0,0) coordinate[label={[align=right]left:{$\bar{v}^*\lambda_1$\\\footnotesize(control estimated value)}}] (EXP_LOWER_AXIS);
  \coordinate (EXP_UPPER) at (intersection of G--H and O--PROLONG);
  \draw[OliveGreen, densely dotted] (EXP_UPPER) -- (EXP_UPPER -| 0,0) coordinate[label={[align=right]left:{$\bar{v}^*(\lambda_1+\beta)$\\\footnotesize(treatment estimated value)}}] (EXP_UPPER_AXIS);
  % RCT double arrow
  \draw[OliveGreen, <->] (EXP_UPPER_AXIS -| 1.0,0) -- (EXP_LOWER_AXIS -| 1.0, 0);
  \coordinate [label={[OliveGreen, label distance = -1mm]right:$\hat{\Delta}_{\text{RCT}}$}](DELTA) at ($(EXP_UPPER_AXIS -| +1.0,0)!0.5!(EXP_LOWER_AXIS -| +1.0, 0)$);
  
\end{tikzpicture}

==> 6a-sp-figure.tex <==
\begin{tikzpicture}[
    thick,
    >=stealth'
  ]
  % axis setup
  \coordinate (O) at (0,0);
  \draw[->] (-0.3,0) -- (8,0) coordinate[label = {below:$\lambda$}] (xmax);
  \draw[->] (0,-0.3) -- (0,5) coordinate[label = {left:}] (ymax);
  % concave function
  \draw[-] (0,0) -- (1,2);
  \draw[-] (1,2) coordinate (A) -- (2,3) coordinate (B);
  \coordinate (PSI0) at ($(A)!0.5!(B)$);
  \draw[-] (2,3) -- (3,3.5);
  \draw[-] (3,3.5) coordinate (I) -- (4,3.75) coordinate (J);
  \coordinate (EXP) at ($(I)!0.5!(J)$);
  \draw[-] (4,3.75) -- (5,3.875);
  \draw[-] (5,3.875) coordinate (E) -- (6,3.9375) coordinate (F);
  \draw[-] (6,3.9375) -- (7,3.9375) coordinate[label={right:$\Phi(\lambda, \bm{\pi})$}];
  % Treatment and control lines
  \draw[darkgray,densely dotted] (1.5,0) coordinate[label = {below:$\lambda_1$}](CONTROL) -- ($(PSI0)!-0.8cm!(CONTROL)$) coordinate (Z);
  \draw[darkgray,densely dotted] (EXP) -- (3.5,0) coordinate[label = {below:$\lambda_1+\rho\beta$}];
  \draw[darkgray,densely dotted] (5.5,0) coordinate[label = {below:$\lambda_1+\beta$}] (G) -- (5.5,4.3) coordinate (H);
  \coordinate (PSI1) at (intersection of E--F and G--H);
  \draw[Blue,densely dotted] (PSI0) -- (PSI0 -| 0,0) coordinate[label={[label distance=0mm]left:$\Phi(\lambda_1,\bm\pi)=\Psi(0)$}] (PSI0_AXIS);
  \draw[Blue,densely dotted] (PSI1) -- (PSI1 -| 0,0) coordinate (PSI1_AXIS);
  \coordinate[label={[Blue]left:$\Phi(\lambda_1+\beta,\bm\pi)=\Psi(1)$}](PSI1_AXIS_LABEL) at ($(PSI1_AXIS) - (0,0.1)$);
  % true effect
  \draw[Blue, <->] (PSI0_AXIS -| 0.5,0) -- (PSI1_AXIS -| 0.5, 0);
  \coordinate [label={[Blue,label distance=-1mm]left:$\Delta$}](DELTA) at ($(PSI0_AXIS -| 0.5,0)!0.6!(PSI1_AXIS -| 0.5, 0)$);
  % Linear approximation
  \draw[RedViolet, dashdotted, very thick] ($(I)!-1.8cm!(J)$) coordinate (PROLONG_LEFT) -- ($(I)!2.85cm!(J)$) coordinate[label={[RedViolet]45:$a^\rho\lambda+C$}] (PROLONG_RIGHT);
  % projection of linear approximation to y axis
  \coordinate (EXP_LOWER) at (intersection of CONTROL--Z and PROLONG_LEFT--PROLONG_RIGHT);
  \draw[RedViolet, densely dotted] (EXP_LOWER) -- (EXP_LOWER -| 0,0) coordinate[label={left:$a^\rho\lambda_1 + C$}] (EXP_LOWER_AXIS);
  \coordinate (EXP_UPPER) at (intersection of G--H and PROLONG_LEFT--PROLONG_RIGHT);
  \draw[RedViolet, densely dotted] (EXP_UPPER) -- (EXP_UPPER -| 0,0) coordinate (EXP_UPPER_AXIS);
  \coordinate[label={[RedViolet]left:$a^\rho(\lambda_1+\beta)+C$}](EXP_UPPER_AXIS_LABEL) at ($(EXP_UPPER_AXIS) + (0,0.1)$);
  % RCT double arrow
  \draw[RedViolet, <->] (EXP_UPPER_AXIS -| 1.0,0) -- (EXP_LOWER_AXIS -| 1.0, 0);
  \coordinate [label={[RedViolet, label distance = -1mm]right:$\hat{\Delta}_{\text{SP}}$}](DELTA) at ($(EXP_UPPER_AXIS -| +1.0,0)!0.5!(EXP_LOWER_AXIS -| +1.0, 0)$);
  
\end{tikzpicture}

==> 6b-proof-figure.tex <==
\begin{tikzpicture}[
    very thick,
    >=stealth'
  ]
  % Plot labels
  \node[anchor=east] at (0,8.5) {\begin{tabular}{r} Value\\function \end{tabular}};
  \node[anchor=east] at (0,2.3) {\begin{tabular}{r} Derivatives \end{tabular}};
  % axis setup
  \coordinate [label={below:0}] (O) at (0,3);
  \draw[->] ($(O) + (-0.3,0)$) -- ($(O) + (5,0)$) coordinate[label = {below:$\eta$}] (xmax);
  \draw[->] (O) -- ($(O) + (0,6.5)$) coordinate[label = {left:}];
  % concave function
  \draw[-] ($(O) + (0,2.5)$) -- ($(O) + (0.5,3)$);
  \draw[-] ($(O) + (0.5,3)$) -- ($(O) + (1.5,3.5)$);
  \draw[-] ($(O) + (1.5,3.5)$) coordinate (A) -- ($(O) + (2.5,3.75)$) coordinate (B);
  \draw[-] ($(O) + (2.5,3.75)$) -- ($(O) + (3.5,3.875)$);
  \draw[-] ($(O) + (3.5,3.875)$) -- ($(O) + (4,3.90625)$);
  \coordinate[label={left:$\Psi$}] (PSI_DEF) at ($(O) + (4,3.6)$);
  % Treatment line
  \draw[darkgray,densely dotted] ($(O) + (4,0)$) coordinate[label = {below:1}] (TREATMENT_BASE) -- ($(O) + (4,6)$) coordinate (TREATMENT_VALUE);
  % Experiment line
  \coordinate (EXP_VALUE) at ($(A)!0.5!(B)$);
  \draw[darkgray,densely dotted] ($(O) + (2,0)$) coordinate[label = {below:$\rho$}] (EXP_BASE) -- (EXP_VALUE);
  % RCT line
  \coordinate (RCT_CONTROL) at ($(O) + (0, 1.5536)$);
  \coordinate[label={[OliveGreen]above left:$\hat{\Psi}_{\text{RCT}}$}] (RCT_TREATMENT) at ($(O) + (4, 5.6964)$);
  \draw[OliveGreen,densely dashed] (RCT_CONTROL) -- (RCT_TREATMENT);
  % SP line
  \coordinate (SP_CONTROL) at ($(O) + (0, 3.125)$);
  \coordinate (SP_TREATMENT) at ($(O) + (4, 4.125)$);
  \draw[RedViolet, dashdotted, very thick] (SP_CONTROL) -- (SP_TREATMENT);
  \coordinate[label={[RedViolet] left:$\hat{\Psi}_{\text{SP}}$}] (PSI_SP_DEF) at ($(SP_TREATMENT) + (0,0.3)$);
  % Delta_minus
  \coordinate (DELTA_MINUS_ARROW_BOTTOM) at ($(O) + (-0.3,2.5)$);
  \coordinate (DELTA_MINUS_ARROW_TOP) at ($(SP_CONTROL) + (-0.3, 0)$);
  \draw[semithick,RedViolet,<->] (DELTA_MINUS_ARROW_BOTTOM) -- (DELTA_MINUS_ARROW_TOP);
  \coordinate[label={[RedViolet]left:$\delta_-$}] (DELTA_MINUS_LABEL) at ($(DELTA_MINUS_ARROW_TOP)!0.5!(DELTA_MINUS_ARROW_BOTTOM)$);
  % delta rct sp
  \coordinate (DELTA_RCTSP_ARROW_BOTTOM) at ($(RCT_CONTROL) + (-0.115,0)$);
  \coordinate (DELTA_RCTSP_ARROW_TOP) at ($(SP_CONTROL) + (-0.115, 0)$);
  \draw[semithick,Blue,<->] (DELTA_RCTSP_ARROW_BOTTOM) -- (DELTA_RCTSP_ARROW_TOP);
  \coordinate[label={[Blue]left:$\delta^1_{\text{RCT/SP}}$}] (DELTA_RCTSP_LABEL) at ($(DELTA_RCTSP_ARROW_TOP)!0.6!(DELTA_RCTSP_ARROW_BOTTOM)$);
  % Delta_plus
  \coordinate (DELTA_PLUS_ARROW_BOTTOM) at ($(O) + (4.15,3.90625)$);
  \coordinate (DELTA_PLUS_ARROW_TOP) at ($(SP_TREATMENT) + (0.15, 0)$);
  \draw[semithick,RedViolet,very thin,<->] (DELTA_PLUS_ARROW_BOTTOM) -- (DELTA_PLUS_ARROW_TOP);
  \coordinate[label={[RedViolet]right:$\delta_+$}] (DELTA_PLUS_LABEL) at ($(DELTA_PLUS_ARROW_TOP)!0.5!(DELTA_PLUS_ARROW_BOTTOM)$);
  % delta rct sp 2
  \coordinate (DELTA_RCTSP2_ARROW_BOTTOM) at ($(SP_TREATMENT) + (0.15,0)$);
  \coordinate (DELTA_RCTSP2_ARROW_TOP) at ($(RCT_TREATMENT) + (0.15, 0)$);
  \draw[semithick,OliveGreen,<->] (DELTA_RCTSP2_ARROW_BOTTOM) -- (DELTA_RCTSP2_ARROW_TOP);
  \coordinate[label={[OliveGreen]right:$\delta^2_{\text{RCT/SP}}$}] (DELTA_RCTSP2_LABEL) at ($(DELTA_RCTSP2_ARROW_TOP)!0.5!(DELTA_RCTSP2_ARROW_BOTTOM)$);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Areas
  \fill[color=Blue, fill opacity=0.3] (0,2.0714) -- (2, 2.0714) -- (2, 0.5) -- (0, 0.5) -- cycle;
  \fill[pattern=north east lines, pattern color=OliveGreen] (0,2) -- (0, 2.0714) -- (4, 2.0714) -- (4,0.125) -- (3.5, 0.125) -- (3.5, 0.25) -- (2.5, 0.25) -- (2.5, 0.5) -- (1.5, 0.5) -- (1.5, 1) -- (0.5, 1) -- (0.5, 2) -- cycle;
  \fill[pattern=vertical lines, pattern color=RedViolet] (2.5,0.5) -- (4,0.5) -- (4,0.125) -- (3.5, 0.125) -- (3.5, 0.25) -- (2.5, 0.25) -- cycle;
  \fill[pattern=vertical lines, pattern color=RedViolet] (0,2) -- (0.5, 2) -- (0.5, 1) -- (1.5, 1) -- (1.5, 0.5) -- (0,0.5) -- cycle;
  
  % second axis setup
  \coordinate [label={below:0}] (O2) at (0,0);
  \draw[->] ($(O2) + (-0.3,0)$) -- ($(O2) + (5,0)$) coordinate[label = {below:$\eta$}] (xmax);
  \draw[->] (O2) -- ($(O2) + (0,2.5)$) coordinate[label = {left:}];
  % concave function
  \draw[-] ($(O2) + (0,2)$) -- ($(O2) + (0.5,2)$);
  \draw[-] ($(O2) + (0.5,2)$) -- ($(O2) + (0.5,1)$);
  \draw[-] ($(O2) + (0.5,1)$) -- ($(O2) + (1.5,1)$);
  \draw[-] ($(O2) + (1.5,1)$) -- ($(O2) + (1.5,0.5)$);
  \draw[-] ($(O2) + (1.5,0.5)$) -- ($(O2) + (2.5,0.5)$);
  \draw[-] ($(O2) + (2.5,0.5)$) -- ($(O2) + (2.5,0.25)$);
  \draw[-] ($(O2) + (2.5,0.25)$) -- ($(O2) + (3.5,0.25)$);
  \draw[-] ($(O2) + (3.5,0.25)$) -- ($(O2) + (3.5,0.125)$);
  \draw[-] ($(O2) + (3.5,0.125)$) -- ($(O2) + (4,0.125)$);
  \coordinate [label={right:$\Psi'$}] (PSI_PRIME_DEF) at (4,0.18);
  % RCT line
  \draw[OliveGreen,densely dashed] (0,2.0714) -- (4,2.0714) coordinate[label={right:$\hat{\Psi}'_{\text{RCT}}$}];
  % SP line
  \draw[RedViolet, dashdotted, very thick] (0,0.5) -- (4,0.5);
  \coordinate[label={[RedViolet]right:$\hat{\Psi}'_{\text{SP}}$}] (PSI_SP_PRIME_DEF) at (4,0.7);
  % Treatment and exp lines
  \draw[darkgray,densely dotted] (4,0) coordinate[label = {below:1}] -- (4,2.0714);
  \draw[darkgray,densely dotted] (2,0) coordinate[label = {below:$\rho$}] -- (2, 2.0714);
  % labels
  \coordinate (DELTA_MINUS_ANCHOR) at (0.5, 0.75);
  \fill[RedViolet] (DELTA_MINUS_ANCHOR) circle (0.1);
  \draw[RedViolet,-] (DELTA_MINUS_ANCHOR) -- (-0.75,0.75) coordinate[label={[label distance=-1mm] left:$\delta_-$}];
  \coordinate (LEFT_RECTANGLE_ANCHOR) at (1, 1.25);
  \fill[Blue] (LEFT_RECTANGLE_ANCHOR) circle (0.1);
  \draw[Blue,-] (LEFT_RECTANGLE_ANCHOR) -- (-0.75,1.25) coordinate[label={[label distance=-1mm] left:$\delta^1_{\text{RCT/SP}}$}];
  \coordinate (RIGHT_RECTANGLE_ANCHOR) at (3, 1.25);
  \fill[OliveGreen] (RIGHT_RECTANGLE_ANCHOR) circle (0.1);
  \draw[OliveGreen,-] (RIGHT_RECTANGLE_ANCHOR) -- (5.25,1.25) coordinate[label={[label distance=-1mm] right:$\delta^2_{\text{RCT/SP}}$}];
  \coordinate (DELTA_PLUS_ANCHOR) at (3.6, 0.35);
  \fill[RedViolet] (DELTA_PLUS_ANCHOR) circle (0.1);
  \draw[RedViolet,-] (DELTA_PLUS_ANCHOR) -- (5.25,0.4) coordinate[label={[label distance=-1mm] right:$\delta_+$}];

  % first line
  \node[anchor=west] at (7,8.5) {$\text{Bias}_{\text{SP}}$};
  \node[anchor=west] at (8.4,8.5) {$=$};
  \node[anchor=west] at (8.9,8.5) {$\Bigg|$};
  \fill[pattern=vertical lines, pattern color=RedViolet] (9.5,8.5) -- (11,8.5) -- (11,8.125) -- (10.5, 8.125) -- (10.5, 8.25) -- (9.5, 8.25) -- cycle;
  \draw[color=RedViolet] (9.5,8.5) -- (11,8.5) -- (11,8.125) -- (10.5, 8.125) -- (10.5, 8.25) -- (9.5, 8.25) -- cycle;
  \node[anchor=west] at (11.1,8.5) {$-$};
  \node[anchor=west] at (10,8.8) {$\color{RedViolet}\delta_+$};
  \fill[pattern=vertical lines, pattern color=RedViolet] (11.8,9.5) -- (12.3, 9.5) -- (12.3, 8.5) -- (13.3, 8.5) -- (13.3, 8) -- (11.8,8) -- cycle;
  \draw[color=RedViolet] (11.8,9.5) -- (12.3, 9.5) -- (12.3, 8.5) -- (13.3, 8.5) -- (13.3, 8) -- (11.8,8) -- cycle;
  \node[anchor=west] at (12.3,8.8) {$\color{RedViolet}\delta_-$};
  \node[anchor=west] at (13.5,8.5) {$\Bigg|$};

  % triangle inequality
  \node[anchor=west] at (6.8,7.5) {\textit{(triangle inequality)}};
  \node[anchor=west] at (8.4,6.5) {$\le$};
  \fill[pattern=vertical lines, pattern color=RedViolet] (9.5,6.5) -- (11,6.5) -- (11,6.125) -- (10.5, 6.125) -- (10.5, 6.25) -- (9.5, 6.25) -- cycle;
  \draw[color=RedViolet] (9.5,6.5) -- (11,6.5) -- (11,6.125) -- (10.5, 6.125) -- (10.5, 6.25) -- (9.5, 6.25) -- cycle;
  \node[anchor=west] at (11.1,6.5) {$+$};
  \node[anchor=west] at (10,6.8) {$\color{RedViolet}\delta_+$};
  \fill[pattern=vertical lines, pattern color=RedViolet] (11.8,7.5) -- (12.3, 7.5) -- (12.3, 6.5) -- (13.3, 6.5) -- (13.3, 6) -- (11.8,6) -- cycle;
  \draw[color=RedViolet] (11.8,7.5) -- (12.3, 7.5) -- (12.3, 6.5) -- (13.3, 6.5) -- (13.3, 6) -- (11.8,6) -- cycle;
  \node[anchor=west] at (12.3,6.8) {$\color{RedViolet}\delta_-$};

  % Theorem 2
  \node[anchor=west] at (6.8,5.5) {\textit{(Theorem~\ref{thm:rct-overestimate})}};
  \node[anchor=west] at (8.4,4.5) {$\le$};
  \fill[pattern=vertical lines, pattern color=RedViolet] (9.5,4.5) -- (11,4.5) -- (11,4.125) -- (10.5, 4.125) -- (10.5, 4.25) -- (9.5, 4.25) -- cycle;
  \draw[color=RedViolet] (9.5,4.5) -- (11,4.5) -- (11,4.125) -- (10.5, 4.125) -- (10.5, 4.25) -- (9.5, 4.25) -- cycle;
  \node[anchor=west] at (11.1,4.5) {$+$};
  \node[anchor=west] at (10,4.8) {$\color{RedViolet}\delta_+$};
  \fill[color=Blue, fill opacity=0.3] (11.8,5.3714) -- (13.8, 5.3714) -- (13.8, 3.8) -- (11.8, 3.8) -- cycle;
  \draw[color=Blue] (11.8,5.3714) -- (13.8, 5.3714) -- (13.8, 3.8) -- (11.8, 3.8) -- cycle;
  \node[anchor=west] at (12,4.6) {$\color{Blue}\delta^1_{\text{RCT/SP}}$};

  % Symmetric
  \node[anchor=west] at (6.8,3.5) {\textit{($\rho\le0.5$)}};
  \node[anchor=west] at (8.4,2.5) {$\le$};
  \fill[pattern=vertical lines, pattern color=RedViolet] (9.5,2.5) -- (11,2.5) -- (11,2.125) -- (10.5, 2.125) -- (10.5, 2.25) -- (9.5, 2.25) -- cycle;
  \draw[color=RedViolet] (9.5,2.5) -- (11,2.5) -- (11,2.125) -- (10.5, 2.125) -- (10.5, 2.25) -- (9.5, 2.25) -- cycle;
  \node[anchor=west] at (11.1,2.5) {$+$};
  \node[anchor=west] at (10,2.8) {$\color{RedViolet}\delta_+$};
  \fill[pattern=north east lines, pattern color=OliveGreen] (11.8,3.3714) -- (13.8, 3.3714) -- (13.8, 1.8) -- (11.8, 1.8) -- cycle;
  \draw[color=OliveGreen] (11.8,3.3714) -- (13.8, 3.3714) -- (13.8, 1.8) -- (11.8, 1.8) -- cycle;
  \node[anchor=west,fill=white] at (12,2.6) {$\color{OliveGreen}\delta^2_{\text{RCT/SP}}$};

  % Conclusion
  \node[anchor=west] at (8.4,0.3) {$\le\quad\quad\text{Bias}_{\text{RCT}}$};
  \fill[color=Blue, fill opacity=0.3] (9.8,1.5) -- (9.8, 1.5714) -- (11.8, 1.5714) -- (11.8, 0) -- (11.3, 0) -- (11.3, 0.5) -- (10.3, 0.5) -- (10.3, 1.5) -- cycle;
  \fill[pattern=north east lines, pattern color=OliveGreen] (9.8,1.5) -- (9.8, 1.5714) -- (13.8, 1.5714) -- (13.8,-0.375) -- (13.3, -0.375) -- (13.3, -0.25) -- (12.3, -0.25) -- (12.3, 0) -- (11.3, 0) -- (11.3, 0.5) -- (10.3, 0.5) -- (10.3, 1.5) -- cycle;
  \draw[color=OliveGreen] (9.8,1.5) -- (9.8, 1.5714) -- (13.8, 1.5714) -- (13.8,-0.375) -- (13.3, -0.375) -- (13.3, -0.25) -- (12.3, -0.25) -- (12.3, 0) -- (11.3, 0) -- (11.3, 0.5) -- (10.3, 0.5) -- (10.3, 1.5) -- cycle;
  \draw[color=OliveGreen] (11.8,1.5714) -- (11.8, 0);
  \draw[color=RedViolet] (12.3,0) -- (13.8,0) -- (13.8,-0.375) -- (13.3, -0.375) -- (13.3, -0.25) -- (12.3, -0.25) -- cycle;
  \fill[pattern=vertical lines, pattern color=RedViolet] (12.3,0) -- (13.8,0) -- (13.8,-0.375) -- (13.3, -0.375) -- (13.3, -0.25) -- (12.3, -0.25) -- cycle;

  % Old sidebar text
  % \node[anchor=west] at (6,6) {$\text{Bias}_{\text{SP}}$};
  % \node[anchor=west] at (7.4,6) {$=\abs{{\color{RedViolet}\delta_+}-{\color{RedViolet}\delta_-}}$};
  % \node[anchor=west] at (7.4,5.4) {$\le{\color{RedViolet}\delta_+}+{\color{RedViolet}\delta_-}$};
  % \node[anchor=west] at (10.2,5.4) {(triangle inequality)};
  % \node[anchor=west] at (7.4,4.8) {$\le {\color{RedViolet}\delta_+} + {\color{Blue}\delta^1_{\text{RCT/SP}}}$};
  % \node[anchor=west] at (10.2,4.8) {(Theorem~\ref{thm:rct-overestimate})};
  % \node[anchor=west] at (7.4,4.2) {$\le {\color{RedViolet}\delta_+} + {\color{OliveGreen}\delta^2_{\text{RCT/SP}}}$};
  % \node[anchor=west] at (10.2,4.2) {($\rho\le0.5$)};
  % \node[anchor=west] at (7.4,3.6) {$\le \text{Bias}_{\text{RCT}}$};

\end{tikzpicture}

==> 6c-counterexample-figure.tex <==
\begin{tikzpicture}[
    very thick,
    >=stealth'
  ]
  \node[anchor=east] at (0,6.5) {\begin{tabular}{r} Value\\function \end{tabular}};
  % \node[anchor=east] at (0,2.3) {\begin{tabular}{r} Derivatives \end{tabular}};
  % axis setup
  \coordinate [label={below:0}] (O) at (0,3);
  \draw[->] ($(O) + (-0.3,0)$) -- ($(O) + (5,0)$) coordinate[label = {below:$\eta$}] (xmax);
  \draw[->] (O) -- ($(O) + (0,4)$) coordinate[label = {left:}];
  % concave function
  \draw[-] ($(O) + (0,0)$) -- ($(O) + (2.5,2.5)$);
  \draw[-] ($(O) + (2.5,2.5)$) -- ($(O) + (4,2.5)$);
  \coordinate[label={left:$\Psi$}] (PSI_DEF) at ($(O) + (4,2.2)$);
  % Treatment line
  \draw[darkgray,densely dotted] ($(O) + (4,0)$) coordinate[label = {below:1}] (TREATMENT_BASE) -- ($(O) + (4,3.5)$) coordinate (TREATMENT_VALUE);
  % Experiment line
  \coordinate (EXP_VALUE) at ($(O) + (3,2.5)$);
  \draw[darkgray,densely dotted] ($(O) + (3,0)$) coordinate[label = {below:$\rho$}] (EXP_BASE) -- (EXP_VALUE);
  % RCT line
  \coordinate (RCT_CONTROL) at ($(O) + (0, 0)$);
  \coordinate[label={[OliveGreen]above left:$\hat{\Psi}_{\text{RCT}}$}] (RCT_TREATMENT) at ($(O) + (4, 3.333)$);
  \draw[OliveGreen,densely dashed] (RCT_CONTROL) -- (RCT_TREATMENT);
  % SP line
  \coordinate (SP_CONTROL) at ($(O) + (0, 2.5)$);
  \coordinate (SP_TREATMENT) at ($(O) + (4, 2.5)$);
  \draw[RedViolet, dashdotted, very thick] (SP_CONTROL) -- (SP_TREATMENT);
  \coordinate[label={[RedViolet] right:$\hat{\Psi}_{\text{SP}}$}] (PSI_SP_DEF) at ($(SP_CONTROL) + (0,0.3)$);
  % Delta_minus
  \coordinate (DELTA_MINUS_ARROW_BOTTOM) at ($(O) + (-0.15,0)$);
  \coordinate (DELTA_MINUS_ARROW_TOP) at ($(SP_CONTROL) + (-0.15, 0)$);
  \draw[semithick,RedViolet,<->] (DELTA_MINUS_ARROW_BOTTOM) -- (DELTA_MINUS_ARROW_TOP);
  \coordinate[label={[RedViolet]left:$\delta_-$}] (DELTA_MINUS_LABEL) at ($(DELTA_MINUS_ARROW_TOP)!0.5!(DELTA_MINUS_ARROW_BOTTOM)$);
  % delta rct sp 2
  \coordinate (DELTA_RCTSP2_ARROW_BOTTOM) at ($(SP_TREATMENT) + (0.15,0)$);
  \coordinate (DELTA_RCTSP2_ARROW_TOP) at ($(RCT_TREATMENT) + (0.15, 0)$);
  \draw[semithick,OliveGreen,<->] (DELTA_RCTSP2_ARROW_BOTTOM) -- (DELTA_RCTSP2_ARROW_TOP);
  \coordinate[label={[OliveGreen]right:$\delta^2_{\text{RCT/SP}}$}] (DELTA_RCTSP2_LABEL) at ($(DELTA_RCTSP2_ARROW_TOP)!0.5!(DELTA_RCTSP2_ARROW_BOTTOM)$);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % % Areas
  % \fill[color=Blue, fill opacity=0.3] (0,1.6667) -- (0, 2) -- (2.5, 2) -- (2.5, 1.6667) -- cycle;
  % \fill[color=Blue, fill opacity=0.3] (2.5,1.6667) -- (3, 1.6667) -- (3, 0) -- (2.5, 0) -- cycle;
  % \fill[pattern=north east lines, pattern color=OliveGreen] (3,0) -- (3, 1.6667) -- (4, 1.6667) -- (4, 0) -- cycle;
  % \fill[pattern=vertical lines, pattern color=RedViolet] (0,2) -- (2.5, 2) -- (2.5, 0)  -- (0,0) -- cycle;
  
  % % second axis setup
  % \coordinate [label={below:0}] (O2) at (0,0);
  % \draw[->] ($(O2) + (-0.3,0)$) -- ($(O2) + (5,0)$) coordinate[label = {below:$\eta$}] (xmax);
  % \draw[->] (O2) -- ($(O2) + (0,2.5)$) coordinate[label = {left:}];
  % % concave function
  % \draw[-] ($(O2) + (0,2)$) -- ($(O2) + (2.5,2)$);
  % \draw[-] ($(O2) + (2.5,2)$) -- ($(O2) + (2.5,0)$);
  % \coordinate [label={right:$\Psi'$}] (PSI_PRIME_DEF) at (2.5,2);
  % % RCT line
  % \draw[OliveGreen,densely dashed] (0,1.6667) -- (4,1.6667) coordinate[label={right:$\hat{\Psi}'_{\text{RCT}}$}];
  % % SP line
  % \draw[RedViolet, dashdotted, very thick] (0,0) -- (4,0);
  % \coordinate[label={[RedViolet]right:$\hat{\Psi}'_{\text{SP}}$}] (PSI_SP_PRIME_DEF) at (4,0.3);
  % % Treatment and exp lines
  % \draw[darkgray,densely dotted] (4,0) coordinate[label = {below:1}] -- (4,1.6667);
  % \draw[darkgray,densely dotted] (3,0) coordinate[label = {below:$\rho$}] -- (3, 1.6667);
  % % labels
  % \coordinate (DELTA_MINUS_ANCHOR) at (1.25, 1);
  % \fill[RedViolet] (DELTA_MINUS_ANCHOR) circle (0.1);
  % \draw[RedViolet,-] (DELTA_MINUS_ANCHOR) -- (-0.75,1) coordinate[label={[label distance=-1mm] left:$\delta_-$}];
  % \coordinate (RIGHT_RECTANGLE_ANCHOR) at (3.5, 0.8333);
  % \fill[OliveGreen] (RIGHT_RECTANGLE_ANCHOR) circle (0.1);
  % \draw[OliveGreen,-] (RIGHT_RECTANGLE_ANCHOR) -- (5.25,0.8333) coordinate[label={[label distance=-1mm] right:$\delta^2_{\text{RCT/SP}}$}];

\end{tikzpicture}

==> 8a-supply-chain-figure.tex <==
\begin{tikzpicture}[>=stealth',scale=0.7, every node/.style={circle,thick,draw,minimum size=20,scale=0.9}]
    \coordinate[label={above:Plants}](PLANTS) at (0, 4);
    \coordinate[label={above:Retailers}](RETAILERS) at (9, 2);
	\node (p1) at (0,7) {$p_1$};
	\node (p2) at (0,2) {$p_2$};
	\node (r1) at (9,6) {$r_1$};
	\node (r2) at (9,1) {$r_2$};
	\node (1) at (3,8) {};
	\node (2) at (3,6) {};
	\node (3) at (3,4) {};
	\node (4) at (3,2) {};
	\node (5) at (3,0) {};
	\node (6) at (6,8) {};
	\node (7) at (6,6) {};
	\node (8) at (6,4) {};
	\node (9) at (6,2) {};
	\node (10) at (6,0) {};
	\draw (p1) edge[->,thick] (1);
	\draw (p1) edge[->,thick] (2);
	\draw (p2) edge[->,thick] (3);
	\draw (p2) edge[->,thick] (4);
	\draw (p2) edge[->,thick] (5);
	\draw (6) edge[->,thick] (r1);
	\draw (7) edge[->,thick] (r1);
	\draw (8) edge[->,thick] (r1);
	\draw (9) edge[->,thick] (r2);
	\draw (10) edge[->,thick] (r2);
	% middle edges
	\draw (1) edge[->,thick] (6);
	\draw (1) edge[->,thick] (9);
	\draw (2) edge[->,thick] (7);
	\draw (2) edge[->,thick] (10);
	\draw (3) edge[->,thick] (6);
	\draw (3) edge[->,thick] (9);
	\draw (4) edge[->,thick] (7);
	\draw (4) edge[->,thick] (10);
	\draw (5) edge[->,thick] (8);
\end{tikzpicture}%
